Analyzing Symmetries of Swarms of Mobile Robots Using Equivariant Dynamical Systems

In this article, we investigate symmetry properties of distributed systems of mobile robots. We consider a swarm of $n\in\mathbb{N}$ robots in the $\mathcal{OBLOT}$ model and analyze their collective $\mathcal{F}$sync dynamics using of equivariant dynamical systems theory. To this end, we show that the corresponding evolution function commutes with rotational and reflective transformations of $\mathbb{R}^2$. These form a group that is isomorphic to $\mathbf{O}(2) \times S_n$, the product group of the orthogonal group and the permutation on $n$ elements. The theory of equivariant dynamical systems is used to deduce a hierarchy along which symmetries of a robot swarm can potentially increase following an arbitrary protocol. By decoupling the Look phase from the Compute and Move phases in the mathematical description of an LCM cycle, this hierarchy can be characterized in terms of automorphisms of connectivity graphs. In particular, we find all possible types of symmetry increase, if the decoupled Compute and Move phase is invertible. Finally, we apply our results to protocols which induce state-dependent linear dynamics, where the reduced system consisting of only the Compute and Move phase is linear.

==> pics/full_example_00.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$5$}] (3) at (p1.corner 3) {};
    	
    		\node[poly, inner sep=10, rotate=30] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
        
\end{tikzpicture}

==> pics/full_example_01.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
            \node[swarmx,label={[font=\tiny,scale=.7]60:$1$}] (1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]180:$3$}] (2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]300:$5$}] (3) {};
    	
    		\node[poly, inner sep=25, rotate=30] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
            
\end{tikzpicture}

==> pics/full_example_02.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$5$}] (3) at (p1.corner 3) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
            
\end{tikzpicture}

==> pics/full_example_03.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]315:$5$}] (3) at (p1.corner 3) {};
    	
    		\node[poly, inner sep=25, rotate=0] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (2) to (3) to (1);
        
\end{tikzpicture}

==> pics/full_example_04.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$5$}] (3) at (p1.corner 3) {};
    	
    		\node[poly, inner sep=25, rotate=30] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
            
\end{tikzpicture}

==> pics/full_example_05.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$5$}] (3) at (p1.corner 3) {};
    	
    		\node[poly, inner sep=10, rotate=60] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
            
\end{tikzpicture}

==> pics/full_example_06.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={black},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$1$}] (1) at (p1.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$3$}] (2) at (p1.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$5$}] (3) at (p1.corner 3) {};
    	
    		\node[poly, inner sep=25, rotate=60] (p2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]135:$2$}] (8) at (p2.corner 1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]270:$4$}] (9) at (p2.corner 2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]45:$6$}] (10) at (p2.corner 3) {};
    		
            \draw[red!60, line width=.6pt] (1) to (8) to (2) to (9) to (3) to (10) to (1);
            
\end{tikzpicture}

==> pics/full_example_07.tex <==
\begin{tikzpicture}[
    		swarmx/.style = {
    			circle,
    			fill={blue},
    			opacity=1,
    			inner sep=1pt
    		},
    		poly/.style = {
    	   		regular polygon,
    			regular polygon sides=3,
    			draw,
    			thin,
    			color=gray!20
    		}
    		]
    		%Swarm
    		\node[poly, inner sep=25, draw=none] (p1) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]60:$1$}] (1)  {};
    		\node[swarmx,label={[font=\tiny,scale=.7]120:$2$}] (2) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]180:$3$}] (3) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]240:$4$}] (4) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]300:$5$}] (5) {};
    		\node[swarmx,label={[font=\tiny,scale=.7]360:$6$}] (6) {};
            
\end{tikzpicture}
